EpiLens: Lightweight RAG for Epidemiological Knowledge Acquisition

To prepare for future outbreaks, researchers need to know what studies have been done and what data they use. Mapping a large literature by hand is slow, while large language models alone can misstate or conflate sources. We present EpiLens, a lightweight, open-source retrieval-augmented generation package that applies a fixed retrieval template and output schema to every paper in a corpus and links outputs to source passages. We build a corpus of 2,297 papers from the sources of a multi-pathogen parameter study and evaluate EpiLens's paper-classification workflow against 214 manually labelled papers. Run locally with an open-weight model, so that licensed full texts never leave our hardware, the classifier is comparable to supervised baselines trained on the manual labels, and ahead of them on geography, despite the lack of task-specific training data. The study's early extraction sheets cite published sources for 327 estimates. We link each estimate to a cited document or to corpus studies included by a review. Then, we use the classifier's labels to compare the papers associated with different parameters and pathogens. EpiLens labels more papers linked to reproduction numbers than fatality risks as model-based (53% versus 15%, compared with 62% versus 24% in the manual labels). The gap is consistent with the frequent use of transmission models to estimate reproduction numbers and largely persists within pathogens.

==> figures/RAG.tex <==
\definecolor{colCorpus}{HTML}{D6E8F7}   %
\definecolor{colQuery} {HTML}{D5EDD5}   %
\definecolor{colDB}    {HTML}{FDEBD0}   %
\definecolor{colLogic} {HTML}{EDE0F5}   %
\definecolor{colLLM}   {HTML}{FADADD}   %
\definecolor{colOut}   {HTML}{D5F0EA}   %

\definecolor{bdrCorpus}{HTML}{2E86C1}
\definecolor{bdrQuery} {HTML}{1E8449}
\definecolor{bdrDB}    {HTML}{CA6F1E}
\definecolor{bdrLogic} {HTML}{7D3C98}
\definecolor{bdrLLM}   {HTML}{C0392B}
\definecolor{bdrOut}   {HTML}{148F77}

\definecolor{arrowSolid}{HTML}{1C2833}
\definecolor{arrowDash} {HTML}{95A5A6}

\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\normalsize,
  node distance=1.0cm and 1.5cm
]
\tikzset{
  dbnode/.style={
    cylinder,
    shape border rotate=90,
    aspect=0.25,
    draw=bdrDB, thick,
    fill=colDB,
    minimum height=1.35cm,
    minimum width=2.4cm,
    align=center,
    inner sep=4pt
  }
}

\node[processbox, text width=2.4cm,
      fill=colCorpus, draw=bdrCorpus]
  (corpus) {\faIcon{file-alt}\\\textbf{Corpus}\\(papers)};

\node[processbox, text width=2.4cm, below=1.1cm of corpus,
      fill=colQuery, draw=bdrQuery]
  (query) {\faIcon{question-circle}\\\textbf{Query}};

\node[dbnode, right=2.0cm of query]
  (vdb) {\faIcon{database}\\\textbf{Vector DB}\\(index)};

\node[processbox, text width=2.4cm, right=2.2cm of vdb,
      fill=colCorpus, draw=bdrCorpus]
  (chunks) {\faIcon{file-alt}\\\textbf{Relevant\\chunks}};

\node[processbox, text width=2.4cm,
      above=1.2cm of chunks, xshift=-1.4cm,
      fill=colLogic, draw=bdrLogic]
  (tmpl)
    {\faIcon{search}\\\textbf{Templates}};

\node[processbox, text width=2.4cm, right=0.4cm of tmpl,
      fill=colLogic, draw=bdrLogic]
  (instr)
    {\faIcon{clipboard}\\\textbf{Instructions}\\(\& schemas)};

\node[processbox, text width=2.4cm, right=0.6cm of instr,
      fill=colLLM, draw=bdrLLM]
  (llm) {\faIcon{robot}\\\textbf{LLM}};

\node[processbox, text width=2.4cm, below=1.0cm of llm,
      fill=colOut, draw=bdrOut]
  (out) {\faIcon{reply}\\\textbf{Structured output}\\+ provenance};

\draw[flow, dashed, color=arrowDash]
  (corpus.east) -- node[above, xshift=15pt, font=\normalsize] {embedding}
  (vdb.north west);
\draw[flow, dashed, color=arrowDash]
  (vdb) edge[loop above] node[above, font=\normalsize] {indexing} (vdb);

\draw[flow, color=arrowSolid]
  (query.east) -- node[above, font=\normalsize] {embedding} (vdb.west);
\draw[flow, color=arrowSolid]
  (vdb) edge[loop below] node[below, font=\normalsize] {search} (vdb);
\draw[flow, color=arrowSolid]
  (vdb.east) -- node[above, font=\normalsize] {top-$k$ } (chunks.west);
\draw[flow, color=arrowSolid]
  (chunks.east) -- (llm.south west);
\draw[flow, color=arrowSolid]
  (tmpl.south) to (vdb.north east);
\draw[flow, color=arrowSolid]
  (instr.east) to (llm.west);
\draw[flow, color=arrowSolid]
  (llm.south) -- (out.north);

\node[draw, rounded corners=2pt, thick, inner sep=6pt,
      fit=(corpus)(query)(vdb)(chunks)(tmpl)(instr),
      label={[font=\normalsize]above:Local indexing, retrieval, and task logic}]
  (localbox) {};

\node[rounded corners=2pt, inner sep=6pt,
      fit=(llm)(out),
      label={[font=\normalsize, align=center]above:LLM backend\\(local or remote)}]
  (backendbox) {};

\end{tikzpicture}
} %

==> figures/corpus_pipeline.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\small, node distance=0.7cm and 0.55cm,
  execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}]

\node[processbox, text width=6.2cm] (reviews) {%
  \textbf{Review-expansion route}\\
  Source reviews selected for expansion};

\node[processbox, text width=6.2cm, below=of reviews] (s1) {%
  \textbf{Stage 1: review expansion}\\
  Extract citations of included papers from source reviews};

\node[processbox, text width=6.2cm, below=of s1] (s2) {%
  \textbf{Stage 2: Metadata backfilling \& DOI resolution}\\
  Resolve missing DOIs via bibliographic APIs to enable reliable retrieval};

\node[processbox, text width=6.2cm, below=of s2] (s3) {%
  \textbf{Stage 3: Semi-automated document retrieval}\\
  Best-effort PDF retrieval via open-access and publisher sources};

\node[processbox, text width=6.2cm, below=of s3] (s4) {%
  \textbf{Stage 4: Corpus ingestion \& structuring}\\
  Parse with GROBID~\cite{grobid} and store for indexing and retrieval};

\node[processbox, text width=6.2cm, below=of s4, fill=blue!7] (corpus) {%
  \textbf{Structured corpus}\\
  \numpaper{} records ready for embedding, indexing, and RAG};

\node[processbox, text width=3.3cm, right=of reviews] (direct) {%
  \textbf{Direct-source route}\\
  Directly cited source documents};

\path let \p1 = (reviews.north west), \p2 = (direct.north east), \n1 = {\x2 - \x1} in
  node[processbox, minimum width=\n1, fill=blue!7, anchor=south, yshift=0.7cm]
  (seed) at ($(\p1)!0.5!(\p2)$) {%
  \textbf{Seed set}\\
  138 published sources named in the sheets};

\path let \p1 = (seed.west), \p2 = (seed.east), \n1 = {\x2 - \x1} in
  node[processbox, minimum width=\n1, fill=blue!7, anchor=south, yshift=0.7cm]
  (sheets) at (seed.north) {%
  \textbf{Extraction sheets of the seed study (early version)}\\
  346 parameter estimates and their sources};

\node[processbox, text width=3.3cm, align=left, fill=gray!7, left=of s2] (exc) {%
  \textbf{Logged exceptions}\\[3pt]
  \textbullet\ Unmatched references\\[2pt]
  \textbullet\ Supplement records\\[2pt]
  \textbullet\ Inaccessible PDFs};

\draw[flow] (sheets) -- (seed);
\draw[flow] (seed.south -| reviews.north) -- (reviews.north);
\draw[flow] (seed.south -| direct.north) -- (direct.north);
\draw[flow] (reviews) -- (s1);
\draw[flow] (s1) -- (s2);
\draw[flow] (direct.south) |- (s2.east);
\draw[flow] (s2) -- (s3);
\draw[flow] (s3) -- (s4);
\draw[flow] (s4) -- (corpus);

\draw[flow, dashed] (s1.west) -| (exc.north);
\draw[flow, dashed] (s3.west) -| (exc.south);

\end{tikzpicture}
}%


==> figures/design_space.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.3cm and 0.5cm, %
    font=\small,
    cell/.style={
      text width=4.1cm,
      minimum height=2.2cm,
      align=center,
      inner sep=8pt,
      rounded corners=3pt,
      fill=black!6,
      draw=none
    },
    highlight/.style={
      text width=4.1cm,
      minimum height=2.2cm,
      align=center,
      inner sep=8pt,
      rounded corners=3pt,
      fill=red!7,
      draw=red!35,
      line width=0.8pt
    },
    colhead/.style={
      text width=4.1cm,
      align=center,
      font=\small\bfseries,
      text=black!85
    },
    rowhead/.style={
      text width=2.2cm,
      align=right,
      font=\small\bfseries,
      text=black!85
    },
    axistitle/.style={
      font=\small\bfseries\color{black!55},
      align=center
    }
  ]

  
  \node[cell] (topics) {
    \textbf{Topic models}\\[4pt]
    {\footnotesize LDA, NMF, BERTopic, guided BERTopic}\\[5pt]
    {\footnotesize\itshape Infer themes. Seeds may steer discovery, but topics are interpreted after the fact.}
  };

  \node[highlight] (epilens) [right=of topics] {
    \textbf{Zero-shot}\\\textbf{classifiers}\\[4pt]
    {\footnotesize \textbf{\toolname{}}, zero-shot NLI, prototype}\\[5pt]
    {\footnotesize\itshape No task-specific training set.}
  };

  \node[cell] (guidedTopics) [below=of topics] {
    \textbf{Semi-supervised}\\\textbf{topic models}\\[4pt]
    {\footnotesize semi-supervised BERTopic}\\[5pt]
    {\footnotesize\itshape Training-paper labels steer discovery. Topics remain corpus-derived.}
  };

  \node[cell] (supervised) [below=of epilens] {
    \textbf{Supervised}\\\textbf{classifiers}\\[4pt]
    {\footnotesize TF-IDF\,+\,SVM, \mbox{SetFit}, ModernBERT}\\[5pt]
    {\footnotesize\itshape Learned from labelled papers.}
  };

  
  \node[colhead] (col1) [above=of topics]   {Corpus-inferred\\categories};
  \node[colhead] (col2) [above=of epilens] {Analyst-specified\\categories};

  \node[rowhead] (row1) [left=of topics]       {No training\\labels};
  \node[rowhead] (row2) [left=of guidedTopics] {Labelled papers\\required};

  
  \node[axistitle] (xaxis) at ($(col1.north)!0.5!(col2.north)+(0,0.4)$) 
    {ORIGIN OF CATEGORIES};

  \node[axistitle, rotate=90] (yaxis) at ($(row1.west)!0.5!(row2.west)+(-0.5,0)$) 
    {LABELLING EFFORT};

\end{tikzpicture}
}%


==> figures/effort_reallocation.tex <==

\resizebox{\columnwidth}{!}{%

\begin{tikzpicture}[
  font=\sffamily\small,
  >=stealth,
  processbox/.style={
    draw=black!70, thick, rounded corners=4pt, fill=white,
    minimum height=2.0cm, text width=2.6cm, align=center
  },
  flow/.style={->, line width=1.5pt}
]

\node[
  regular polygon,
  regular polygon sides=3,
  draw=black!80,
  thick,
  fill=gray!10,
  align=center,
  minimum size=3.6cm
] (epilens) {\faIcon{eye}\\[0.2em]\normalsize\textbf{\toolname{}}};

\node[processbox, left=2.2cm of epilens] (corpus) {{\Large\faIcon{file-alt}}\\[0.4em]\normalsize\textbf{Corpus}};

\node[processbox, right=2.2cm of epilens] (researcher) {{\Large\faIcon{user-graduate}}\\[0.4em]\normalsize\textbf{Researcher}};

\node[below=0.1cm of corpus, text width=3.2cm, align=center, font=\small, color=black!80] {Outbreak literature}; %

\node[below=0.1cm of epilens, text width=3.2cm, align=center, font=\small, color=black!80] {\textbf{Extraction}}; %

\node[below=0.1cm of researcher, text width=3.2cm, align=center, font=\small, color=black!80] {\textbf{Synthesis}\\Judgement \& interpretation};

\coordinate (prism_in) at ($(epilens.corner 2)!0.5!(epilens.corner 1)$);
\draw[->, line width=5pt, draw=gray!40] (corpus.east) -- node[above, font=\footnotesize\bfseries, text=black!60] {} (prism_in); %

\coordinate (r1) at ($(epilens.corner 1)!0.3!(epilens.corner 3)$);
\coordinate (r2) at ($(epilens.corner 1)!0.5!(epilens.corner 3)$);
\coordinate (r3) at ($(epilens.corner 1)!0.7!(epilens.corner 3)$);
\coordinate (r4) at ($(epilens.corner 1)!0.85!(epilens.corner 3)$);

\coordinate (dest1) at ($(researcher.west) + (0, 0.75)$);
\coordinate (dest2) at ($(researcher.west) + (0, 0.25)$);
\coordinate (dest3) at ($(researcher.west) + (0, -0.25)$);
\coordinate (dest4) at ($(researcher.west) + (0, -0.75)$);

\draw[flow, draw=blue!70!black]   (r1) -- node[above, sloped, font=\small, yshift=1pt] {data type} (dest1);
\draw[flow, draw=green!60!black]  (r2) -- node[above, sloped, font=\small, yshift=1pt] {accessibility} (dest2);
\draw[flow, draw=orange!80!black] (r3) -- node[above, sloped, font=\small, yshift=1pt] {geography} (dest3);
\draw[flow, draw=purple!70!black] (r4) -- node[above, sloped, font=\small, yshift=1pt] {paper type} (dest4);

\draw[->, line width=1.5pt, draw=black!40] (researcher.east) -- ++(0.7,0) node[right, align=left, font=\small\bfseries, text=black!80] {Epidemiological\\Knowledge};

\end{tikzpicture}

} %


==> figures/linkage_diagram.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\small,
  execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}]

\node[processbox, fill=blue!7, text width=5.0cm] (sheets) {%
  \textbf{Extraction sheets of the seed study (early version)}\\
  346 parameter estimates};
\node[processbox, text width=5.0cm, below=1.3cm of sheets] (cite) {%
  \textbf{327 estimates citing a published source}};

\coordinate (mid) at ($(sheets.south)!0.5!(cite.north)$);
\node[processbox, fill=white, text width=2.7cm, anchor=west] (none) at ($(mid)+(3.2,0)$) {%
  \textbf{No published source}\\19 estimates, left out};

\coordinate (split) at ($(cite.south)+(0,-0.45)$);
\node[processbox, text width=5.0cm, minimum height=1.9cm, anchor=north] (review) at ($(split)+(-2.95,-0.55)$) {%
  \textbf{Source review}\\[2pt]180 estimates\\from 62 reviews};
\node[processbox, text width=5.0cm, minimum height=1.9cm, anchor=north] (study) at ($(split)+(2.95,-0.55)$) {%
  \textbf{Single study or other document}\\[2pt]147 estimates\\from 76 documents};

\node[processbox, fill=white, text width=5.0cm, minimum height=0.9cm, below=0.6cm of review] (incl) {%
  its included studies in the corpus};
\node[processbox, fill=white, text width=5.0cm, minimum height=0.9cm, below=0.6cm of study] (rec) {%
  the cited document itself};

\node[processbox, fill=blue!7, text width=10.9cm, anchor=north] (behind) at ($(incl.south -| split)+(0,-0.6)$) {%
  \textbf{Papers behind the 327 estimates}\\
  all \numpaper{} corpus papers, described with \toolname{} labels};

\draw[flow] (sheets) -- (cite);
\draw[flow] (mid) -- (none);
\draw[thick] (cite.south) -- (split);
\draw[flow] (split) -| (review.north);
\draw[flow] (split) -| (study.north);
\draw[flow] (review) -- (incl);
\draw[flow] (study) -- (rec);
\draw[flow] (incl.south) -- (incl.south |- behind.north);
\draw[flow] (rec.south) -- (rec.south |- behind.north);
\end{tikzpicture}}

